Optimal control of a kinetic equation

This work addresses an optimal control problem constrained by a degenerate kinetic equation of parabolic-hyperbolic type. Using a hypocoercivity framework we establish the well-posedness of the problem and demonstrate that the optimal solutions exhibit a hypocoercive decay property, ensuring stability and robustness. Building on this framework, we develop a finite element discretisation that preserves the stability properties of the continuous system. The effectiveness and accuracy of the proposed method are validated through a series of numerical experiments, showcasing its ability to handle challenging PDE-constrained optimal control problems.

==> domainTest.tex <==
\begin{tikzpicture}
    % Define xmax
    \def\xmax{2}

    % Draw the domain
    \draw[thick, ->] (-\xmax - 1, 0) -- (\xmax + 1, 0) node[right] {$x$}; % x-axis
    \draw[thick, ->] (0, -1.5) -- (0, 1.5) node[above] {$v$}; % v-axis

    % Draw the domain box
    \draw[thick] (-\xmax, -1) rectangle (\xmax, 1);

    % Inflow boundary Γ−: {−xmax} × [0, 1) ∪ {xmax} × (−1, 0]
    % Outflow boundary Γ+: {−xmax} × (−1, 0) ∪ {xmax} × (0, 1)

    % Draw inflow boundary (Γ−) with a different line style
    \draw[blue, ultra thick] (-\xmax, 0) -- (-\xmax, 1);  % Left part
    \draw[blue, ultra thick] (\xmax, -1) -- (\xmax, 0);  % Right part

    % Draw outflow boundary (Γ+) with another line style
    \draw[red, dashed, ultra thick] (-\xmax, -1) -- (-\xmax, 0);  % Left part
    \draw[red, dashed, ultra thick] (\xmax, 0) -- (\xmax, 1);    % Right part

    % Labeling the boundaries
    \node[blue] at (-\xmax - 0.3, 0.5) {$\Gamma^-$};
    \node[blue] at (\xmax + 0.3, -0.5) {$\Gamma^-$};
    \node[red] at (-\xmax - 0.3, -0.5) {$\Gamma^+$};
    \node[red] at (\xmax + 0.3, 0.5) {$\Gamma^+$};

    % Draw and label Γ0 boundary (top and bottom) with orange
    \draw[orange, ultra thick] (-\xmax, 1) -- (\xmax, 1); % Top boundary
    \draw[orange, ultra thick] (-\xmax, -1) -- (\xmax, -1); % Bottom boundary
    \node[orange] at (0.3, 1.2) {$\Gamma
    _0$};
    \node[orange] at (-0.3, -1.2) {$\Gamma_0$};

    % Making the distinction between boundaries clearer
    \fill[blue, opacity=0.2] (-\xmax, 0) rectangle (-\xmax - 0.1, 1); % Left Γ−
    \fill[blue, opacity=0.2] (\xmax, -1) rectangle (\xmax + 0.1, 0); % Right Γ−
    \fill[red, opacity=0.2] (-\xmax, -1) rectangle (-\xmax - 0.1, 0); % Left Γ+
    \fill[red, opacity=0.2] (\xmax, 0) rectangle (\xmax + 0.1, 1); % Right Γ+

    % Shading for Γ0
    \fill[orange, opacity=0.2] (-\xmax, 1) rectangle (\xmax, 1.1); % Top Γ0
    \fill[orange, opacity=0.2] (-\xmax, -1) rectangle (\xmax, -1.1); % Bottom Γ0

\end{tikzpicture}


==> optimal_control_dual_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h^{-1}$,
      ylabel=$\tnorm{z - z_h}_*$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=ptwo, mark = triangle]
    table[x expr={1.0/\thisrow{h}},y=z triple_norm, col sep=comma]{data/optimal_control_errors_p2.csv};
    
    \addplot+[color=pthree, mark = square]
    table[x expr={1.0/\thisrow{h}},y=z triple_norm, col sep=comma]{data/optimal_control_errors_p3.csv};
    
    \addplot+[color=pfour, mark = o]
    table[x expr={1.0/\thisrow{h}},y=z triple_norm, col sep=comma]{data/optimal_control_errors_p4.csv};
    
    % Convergence triangles
    \ConvergenceTriangle{20}{1.8e3}{3}{1};
    \ConvergenceTriangle{24}{2.3e2}{2.5}{2};
    \ConvergenceTriangle{30}{1.2e1}{2}{3};
  \end{axis}
\end{tikzpicture}

==> optimal_control_primal_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h^{-1}$,
      ylabel=$\tnorm{u - u_h}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.1, 0.5)},anchor=west},
    ]
    \addplot+[color=ptwo, mark = triangle]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/optimal_control_errors_p2.csv};
    \addlegendentry{$r=2$};
    
    \addplot+[color=pthree, mark = square]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/optimal_control_errors_p3.csv};
    \addlegendentry{$r=3$};
    
    \addplot+[color=pfour, mark = o]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/optimal_control_errors_p4.csv};
    \addlegendentry{$r=4$};
    
    % Convergence triangles
    \ConvergenceTriangle{20}{15}{3}{1};
    \ConvergenceTriangle{24}{2.2}{2.5}{2};
    \ConvergenceTriangle{30}{0.1}{2}{3};
  \end{axis}
\end{tikzpicture}

==> primal_H1_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h$,
      ylabel=$\Norm{\nabla\left(u - u_h\right)}_{\leb{2}(\W)}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.0, 0.0)}, anchor=south east},
    ]
    \addplot+[color=black,mark = triangle]
    table[x=h,y=u H1, col sep=comma]{data/primal_errors_p2.csv};
    %\addlegendentry{$r=2$};
    \addplot+[color=black,mark = ]
    table[x=h,y=u H1, col sep=comma]{data/primal_errors_p3.csv};
    %\addlegendentry{$r=3$};
    \addplot+[color=black,mark = square]
    table[x=h,y=u H1, col sep=comma]{data/primal_errors_p4.csv};
    %\addlegendentry{$r=4$};
    
    % Guide lines
    \coordinate (start-value-1) at (0.3, 6.0);
    \coordinate (start-value-2) at (0.3, 4.0);
    \coordinate (start-value-3) at (0.3, 2.0);
    \coordinate (end-value-1) at (0.015, 0.3);
    \coordinate (end-value-2) at (0.015, 0.01);
    \coordinate (end-value-3) at (0.015, 0.00025);
    
    \draw[dotted] (start-value-1) -- (end-value-1) node[pos=0.9, above] {$1.0$};
    \draw[dotted] (start-value-2) -- (end-value-2) node[pos=0.8, below] {$2.0$};
    \draw[dotted] (start-value-3) -- (end-value-3) node[pos=0.6, below] {$3.0$};
  \end{axis}
\end{tikzpicture}

==> primal_L2_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h$,
      ylabel=$\Norm{u - u_h}_{\leb{2}(\W)}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.1, 0.5)},anchor=west},
    ]
    \addplot+[color=black,mark=triangle]
    table[x=h, y=u L2, col sep=comma]{data/primal_errors_p2.csv};
    \addlegendentry{$r=2$};
    \addplot+[color=black,mark = ]
    table[x=h, y=u L2, col sep=comma]{data/primal_errors_p3.csv};
    \addlegendentry{$r=3$};
    \addplot+[color=black, mark=square]
    table[x=h, y=u L2, col sep=comma]{data/primal_errors_p4.csv};
    \addlegendentry{$r=4$};

    % Guide lines
    \coordinate (start-value-2) at (0.3, 1.5);
    \coordinate (start-value-3) at (0.3, 0.4);
    \coordinate (start-value-4) at (0.3, 0.1);
    \coordinate (end-value-2) at (0.015, 0.00375);
    \coordinate (end-value-3) at (0.015, 5.0e-5);
    \coordinate (end-value-4) at (0.015, 6.25e-7);
    
    \draw[dotted] (start-value-2) -- (end-value-2) node[pos=0.9, above] {$2.0$};
    \draw[dotted] (start-value-3) -- (end-value-3) node[pos=0.8, below] {$3.0$};
    \draw[dotted] (start-value-4) -- (end-value-4) node[pos=0.6, below] {$4.0$};
  \end{axis}
\end{tikzpicture}

==> primal_mathcal_H_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h^{-1}$,
      ylabel=$\Norm{u - u_h}_{\mathcal{H}}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.1, 0.5)},anchor=west},
    ]
    \addplot+[color=ptwo, mark = triangle]
    table[x expr={1.0/\thisrow{h}},y=u mathcal_H, col sep=comma]{data/primal_errors_p2.csv};
    \addlegendentry{$r=2$};
    
    \addplot+[color=pthree, mark = square]
    table[x expr={1.0/\thisrow{h}},y=u mathcal_H, col sep=comma]{data/primal_errors_p3.csv};
    \addlegendentry{$r=3$};
    
    \addplot+[color=pfour, mark = o]
    table[x expr={1.0/\thisrow{h}},y=u mathcal_H, col sep=comma]{data/primal_errors_p4.csv};
    \addlegendentry{$r=4$};
    
    % Convergence triangles
    \ConvergenceTriangle{20}{3e-1}{3}{1};
    \ConvergenceTriangle{24}{5e-2}{2.5}{2};
    \ConvergenceTriangle{30}{1.5e-3}{2}{3};
  \end{axis}
\end{tikzpicture}

==> primal_triple_norm_convergence.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scale = 0.75,
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h^{-1}$,
      ylabel=$\tnorm{u - u_h}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.0, 0.0)}, anchor=south east},
    ]
    \addplot+[color=ptwo, mark = triangle]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/primal_errors_p2.csv};
    
    \addplot+[color=pthree, mark = square]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/primal_errors_p3.csv};
    
    \addplot+[color=pfour, mark = o]
    table[x expr={1.0/\thisrow{h}},y=u triple_norm, col sep=comma]{data/primal_errors_p4.csv};
    
    % Convergence triangles
    \ConvergenceTriangle{20}{15}{3}{1};
    \ConvergenceTriangle{24}{2.2}{2.5}{2};
    \ConvergenceTriangle{30}{0.1}{2}{3};
  \end{axis}
\end{tikzpicture}

==> space_time_energy.tex <==
\begin{tikzpicture}
    \begin{axis}[
    scale = 0.75,
        % ymin = 1e-6,
        % ymax = 1e-1,
        cycle list/Dark2,
        thick,
        % xmode=log,
        % ymode=log,
        xlabel=$t$,
        % ylabel=$\finenergy\!\left(t^n\right) - \finenergy\!\left(t^{n-1}\right)$,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        % no marks,
        legend style={at={(1.0, 0.5)}, anchor=east},
        ]
        \addplot+[dashed, color=blue] table[x=time, y=u_init_energy_decay, col sep=comma] {data/space_time_energy.csv};
        \addlegendentry{$\energyinit\!\left(t\right)$};
        \addplot+[] table[x=time, y=energy, col sep=comma] {data/space_time_energy.csv};
        \addlegendentry{$\energy\!\left(t\right)$};
    \end{axis}
\end{tikzpicture}
